Optimal Metastability-Containing Sorting via Parallel Prefix Computation

Friedrichs et al. (TC 2018) showed that metastability can be contained when sorting inputs arising from time-to-digital converters, i.e., measurement values can be correctly sorted without resolving metastability using synchronizers first. However, this work left open whether this can be done by small circuits. We show that this is indeed possible, by providing a circuit that sorts Gray code inputs (possibly containing a metastable bit) and has asymptotically optimal depth and size. Our solution utilizes the parallel prefix computation (PPC) framework (JACM 1980). We improve this construction by bounding its fan-out by an arbitrary $f \geq 3$, without affecting depth and increasing circuit size by a small constant factor only. Thus, we obtain the first PPC circuits with asymptotically optimal size, constant fan-out, and optimal depth. To show that applying the PPC framework to the sorting task is feasible, we prove that the latter can, despite potential metastability, be decomposed such that the core operation is associative. We obtain asymptotically optimal metastability-containing sorting networks. We complement these results with simulations, independently verifying the correctness as well as small size and delay of our circuits.

==> completeex.tex <==
\begin{tikzpicture}[scale=0.99]
\tikzstyle{operator} = [rectangle, draw, rounded corners=2pt, thick]

  % Boxes
  % Third Layer
  \fill[fill=gray!85, rounded corners]
    (3.7,-2.7) -- (4.5,-2.7) -- (4.5,-2.2) -- (7.5,-2.2)
    -- (7.5,-4.5) -- (3.7,-4.5) -- cycle
  ;
  \fill[fill=gray!35, rounded corners]
    (-.2,-2.2) -- (2.5,-2.2) -- (2.5,-2.7) -- (3.5,-2.7)
    -- (3.5,-4.5) -- (-.2,-4.5) -- cycle
  ;
  % Fourth Layer
  \filldraw[fill=gray!35, rounded corners, line width=.5]
    (3.8,-3.2) rectangle (5.3,-4.4)
  ;
  \filldraw[fill=gray!85, rounded corners, line width=.5]
    (.7,-3.2) rectangle (3.4,-4.4)
    (5.7,-3.2) rectangle (7.4,-4.4)
  ;

  % Outputs
  \pgfmathsetmacro{\kappa}{1}
  \path
    node[label={[label distance=-8pt]$11$}] (out0) {}%$g'_1h'_1$}] (out0) at (0,0) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$00$}] (out1) {}%$g'_2h'_2$}] (out1) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$11$}] (out2) {}%$g'_3h'_3$}] (out2) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\metas0$}] (out3) {}%$g'_4h'_4$}] (out3) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$11$}] (out4) {}%$g'_5h'_5$}] (out4) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$00$}] (out5) {}%$g'_6h'_6$}] (out5) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$01$}] (out6) {}%$g'_7h'_7$}] (out6) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$01$}] (out7) {}%$g'_8h'_8$}] (out7) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$00$}] (out8) {}%$g'_9h'_9$}] (out8) {}
  ;

  % First Layer
  \pgfmathsetmacro{\alpha}{.5}
  \pgfmathsetmacro{\beta}{1.6}
  \draw[thick]
    % output circuits
    (out0) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op10) {$\outt_\metas$} ++(right:.2) -- ++(down:\beta - \alpha)
    (op10) ++(left:.2) -- ++(down:.8) node[input, label=left:{$00$}] {}
    (out1) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op11) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor1) {}
    (op11) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) node[circ] {}
    (out2) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op12) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor2) {}
    (op12) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out3) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op13) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor3) {}
    (op13) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out4) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op14) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor4) {}
    (op14) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out5) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op15) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor5) {}
    (op15) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out6) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op16) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor6) {}
    (op16) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out7) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op17) {$\outt_\metas$}
    ++(right:.2) -- ++(down:.4) -- ++(-.5,-.3) -- ++(down:.4) node (anchor7) {}
    (op17) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
    (out8) |- ++(-.2,-\alpha) node[outcirc, fill=white] (op18) {$\outt_\metas$} ++(right:.2) -- ++(down:\beta - \alpha)
    (op18) ++(left:.2) -- ++(down:.3) -- ++(-.6,-.4) -- ++(down:.4)
  ;


  % Second Layer
  \pgfmathsetmacro{\alpha}{1.6}
  \pgfmathsetmacro{\beta}{1}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    (out1) ++(down:\alpha) -- ++(down:\beta)
    (out2) ++(down:\alpha) -- ++(down:\beta)
    % fork
    (out3) ++(down:\alpha) node[buffer, fill=white] (buff2b) {}
    ++(down:.5) node[circ] (fork2b1) {}
    ++(right:.1)++(down:.2) node[circ] (fork2b2) {}
    (buff2b) -- ++(down:\beta)
    (fork2b2) -- ++(down:.3)
    % operators
    (out4) ++(down:\alpha) node[operator, fill=white] (op2c) {$\metas1$} -- ++(down:\beta)
    (out5) ++(down:\alpha) node[operator, fill=white] (op2d) {$\metas1$} -- ++(down:\beta)
    (out6) ++(down:\alpha) node[operator, fill=white] (op2e) {$01$} -- ++(down:\beta)
    (out7) ++(down:\alpha) node[operator, fill=white] (op2f) {$01$} -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
    % cross wiring
    (fork2b1) -- (op2c.south west)
    (fork2b2) -- (op2d.south west)
    (fork2b2) -- (op2e.south west)
    (fork2b2) -- (op2f.south west)
  ;

  % Third Layer
  \pgfmathsetmacro{\alpha}{2.6}
  \pgfmathsetmacro{\beta}{1}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    % buffer + operator
    (out1) ++(down:\alpha) node[buffer, fill=white] (buff39) {}
    ++(down:.5) node[circ] (fork39) {}
    (buff39) -- ++(down:\beta)
    (out2) ++(down:\alpha) node[operator, fill=white] (op3a) {$00$} -- ++(down:.5) node (anchora) {}
    % wires
    (out3) ++(down:\alpha) -- ++(down:\beta)
    (out3) ++(down:\alpha) ++(right:.1) -- ++(down:\beta)
    (out4) ++(down:\alpha) -- ++(down:\beta)
    % buffer + operators
    (out5) ++(down:\alpha) node[buffer, fill=white] (buff3d) {}
    ++(down:.5) node[circ] (fork3d) {}
    (buff3d) -- ++(down:\beta)
    (out6) ++(down:\alpha) node[operator, fill=white] (op3e) {$01$} -- ++(down:\beta)
    (out7) ++(down:\alpha) node[operator, fill=white] (op3f) {$01$} -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
  ;
  \draw[thick]
    (fork39) -- (op3a.south west)
    (fork3d) -- (op3e.south west)
    (fork3d) -- (op3f.south west)
  ;

  % Fourth Layer
  \pgfmathsetmacro{\alpha}{3.6}
  \pgfmathsetmacro{\beta}{1.2}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    (out1) ++(down:\alpha) node[buffer, fill=white] (buff49) {}
    ++(down:.7) node[circ] (fork49) {}
    (buff49) -- ++(down:\beta)
    (out3) ++(down:\alpha+.1)++(right:.1) node[operator, fill=white] (op4a2) {$0\metas$}
    (out3) ++(down:\alpha) node[operator, fill=white] (op4a1) {$0\metas$}
    ++(down:.7) node[circ] (fork4a) {}
    (out4) ++(down:\alpha) -- ++(down:\beta)
    (out5) ++(down:\alpha) -- ++(down:\beta)
    (out6) ++(down:\alpha) node[buffer, fill=white] (buff4e) {}
    ++(down:.5) node[circ] (fork4e) {}
    (buff4e) -- ++(down:\beta)
    (out7) ++(down:\alpha) node[operator, fill=white] (op4f) {$10$} -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
  ;
  \draw[thick]
    % cross wiring
    % (fork45) -- (op47.south west)
    (fork49) -- (op4a1.south west)
    (fork49) -- (op4a2.south west)
    (op4a1) -- ++(down:\beta)
    (fork4a) -- (op4a2.south)
    (fork4e) -- (op4f.south west)
  ;

  % Aggregation trees
  \pgfmathsetmacro{\alpha}{4.8}
  \pgfmathsetmacro{\beta}{.6}
  \draw[thick]
    (out0) ++(down:\alpha) node[buffer, fill=white] (buff50) {}
    ++(down:.5) node[circ] (fork50) {}
    (buff50) -- ++(down:\beta)
    (out1) ++(down:\alpha) node[operator, fill=white] (op51) {$11$} -- ++(down:\beta)
    (out2) ++(down:\alpha) node[buffer, fill=white] (buff52) {}
    ++(down:.5) node[circ] (fork52) {}
    (buff52) -- ++(down:\beta)
    (out3) ++(down:\alpha) node[operator, fill=white] (op53) {$1\metas$} -- ++(down:\beta)
    (out4) ++(down:\alpha) node[buffer, fill=white] (buff54) {}
    ++(down:.5) node[circ] (fork54) {}
    (buff54) -- ++(down:\beta)
    (out5) ++(down:\alpha) node[operator, fill=white] (op55) {$11$} -- ++(down:\beta)
    (out6) ++(down:\alpha) -- ++(down:\beta)
    % (out7) ++(down:\alpha) ++(down:.5) node[circ] (fork57) {} -- ++(-.5,.5)
    (out7) ++(down:\alpha) -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
  ;
  \draw[thick]
    (fork50) -- (op51.south west)
    (fork52) -- (op53.south west)
    (fork54) -- (op55.south west)
  ;
  \draw[thick,dashed]
    (buff52) -- (anchora.north)
  ;

  % Forks and inputs
  \pgfmathsetmacro{\alpha}{5.4}
  \pgfmathsetmacro{\beta}{.8}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$11$}] {}%label=left:{$g_1h_1$}] {}
    % (out0) ++(down:\alpha) node[buffer, fill=white] (buff60) {}
    % ++(down:.5) node[circ] (fork60) {}
    % (buff60) -- ++(down:\beta) node[input, label=left:{$\inp_{1}$}] {}
    (out1) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$00$}] {}%label=left:{$g_2h_2$}] {}
    ++(up:.3) node[circ] (fork61) {}
    (out2) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$11$}] {}%label=left:{$g_3h_3$}] {}
    ++(up:.3) node[circ] (fork62) {}
    (out3) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$0\metas$}] {}%label=left:{$g_4h_4$}] {}
    ++(up:.3) node[circ] (fork63) {}
    (out4) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$11$}] {}%label=left:{$g_5h_5$}] {}
    ++(up:.3) node[circ] (fork64) {}
    (out5) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$00$}] {}%label=left:{$g_6h_6$}] {}
    ++(up:.3) node[circ] (fork65) {}
    (out6) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$10$}] {}%label=left:{$g_7h_7$}] {}
    ++(up:.3) node[circ] (fork66) {}
    (out7) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$10$}] {}%label=left:{$g_8h_8$}] {}
    ++(up:.3) node[circ] (fork67) {}
    (out8) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$00$}] {}%label=left:{$g_9h_9$}] {}

    % wiring
    % (fork60) -- ++(-.5,.5)
    (fork61) -- ++(-.5,.3) -- ++(up:.2)
    (fork62) -- ++(-.5,.3) -- ++(up:.2)
    (fork63) -- ++(-.5,.3) -- ++(up:.2)
    (fork64) -- ++(-.5,.3) -- ++(up:.2)
    (fork65) -- ++(-.5,.3) -- ++(up:.2)
    (fork66) -- ++(-.5,.3) -- ++(up:.2)
    (fork67) -- ++(-.5,.3) -- ++(up:.2)
  ;

  \draw[dotted, thick]
    % (fork60) ++(-.5,.5) -- (anchor0.center)
    (fork61) ++(-.5,.5) -- (anchor1.center)
    (fork62) ++(-.5,.5) -- (anchor2.center)
    (fork63) ++(-.5,.5) -- (anchor3.center)
    (fork64) ++(-.5,.5) -- (anchor4.center)
    (fork65) ++(-.5,.5) -- (anchor5.center)
    (fork66) ++(-.5,.5) -- (anchor6.center)
    (fork67) ++(-.5,.5) -- (anchor7.center)
  ;

\tikzstyle{operator} = [rectangle, draw, rounded corners=2pt, rotate=90, thick]
\end{tikzpicture}


==> recursiontree.tex <==
\begin{subfigure}{.31\textwidth}
\begin{tikzpicture}[scale=0.995]
\draw[thick]
node[] (buff1) {}
++(right:.6) node[] (buff2) {}
++(right:.6) node[operator] (op1) {$\OP$}
++(right:.6) node[] (buff3) {}
++(right:.6) node[operator, draw=none, text=white] (op2) {$\OP$}
++(right:.6) node (buff4) {}
++(right:.6) node[operator] (op3) {$\OP$}
++(right:.6) node[] (buff5) {}
++(right:.6) node[] (buff6) {}

(buff1) ++(up:12pt) -- ++(down:75pt) node[circ] (in1) {} -- ++(down:12pt) node (l1) {}
(buff2) ++(up:12pt) -- ++(down:30pt) ++(down:5pt) node (in2) {}
(op1) -- ++(up:12pt) ++(down:30pt) node (dash1s) {} ++(down:27pt) node(dash1e) {} -- ++(down:18pt) node[circ] (in3) {} -- ++(down:12pt) node (l3) {}
(buff3) ++(up:12pt) -- ++(down:30pt) ++(down:5pt) node (in4) {}
%(op2) -- ++(up:12pt) ++(down:35pt) node (in5) {}
(buff4) ++(up:12pt) ++(down:35pt) node (in6) {}
(op3) -- ++(up:12pt) ++(down:30pt) node (dash2s) {} ++(down:27pt) node(dash2e) {} -- ++(down:18pt) node[circ] (in7) {} -- ++(down:12pt) node (l7) {}
(buff5) ++(up:12pt) -- ++(down:30pt) ++(down:5pt) node (in8) {}
(buff6) ++(down:23pt) node (in9) {}

(buff1) -- (in1)
(buff2) -- (in2) ++(down:16pt) -- ++(down:12pt) node[operator, fill=white] (op4) {$\OP$} -- ++(down:24pt) node (l2) {}
(op1) -- (dash1s)
(in2) ++(up:10pt) node[circ] {} -- (op1.north west)
(buff3) -- (in4) ++(down:16pt) -- ++(down:12pt) node[operator, fill=white] (op5) {$\OP$} -- ++(down:24pt) node (l4) {}
%(op2) -- (in5)
(in4) ++(up:10pt) node[circ] {} -- (op2.north west)
%(buff4) -- (in6)
(op3) -- (dash2s)
(in6) ++(up:10pt) -- (op3.north west)
(buff5) -- (in8) ++(down:16pt) -- ++(down:12pt) node[operator, fill=white] (op6) {$\OP$} -- ++(down:24pt) node (l8) {}

(in1) -- (op4.north west)
(in3) -- (op5.north west)
(in7) -- (op6.north west)

(in2) ++(up:4pt)++(left:4pt) node (Rcleft) {}
(in9) ++(down:16pt)++(right:4pt) node (Rcright) {}
(in4) ++(down:6pt)++(right:26pt) node (label) {$R_c$}
(Rcleft) rectangle (Rcright)
;

\draw[thick]
(buff3) ++(right:25pt) node {$\hdots$}
(op5) ++(right:25pt) node {$\hdots$}
;

\draw[dashed, thick]
(dash1s.north)--(dash1e.south)
(dash2s.north)--(dash2e.south)
;

\draw[thick]
(l1) node[fill=white] {$\inp^v_1$}
(l2) node[fill=white] {$\inp^v_2$}
(l3) node[fill=white] {$\inp^v_3$}
(l4) node[fill=white] {$\inp^v_4$}
(l8) node[fill=white] {$\inp^v_{\bar{B}}$}
(l7)++(left:3pt) node[fill=white] {$\inp^v_{\bar{B}-1}$}
(buff1) ++(up:17pt) node[] {$\outp^v_1$}
(buff2) ++(up:17pt) node[] {$\outp^v_2$}
(op1) ++(up:17pt) node[] {$\outp^v_3$}
(buff3) ++(up:17pt) node[] {$\outp^v_4$}
(buff5) ++(up:17pt) node[] {$\outp^v_{\bar{B}}$}
(op3) ++(up:17pt)++(left:3pt) node[] {$\outp^v_{\bar{B}-1}$}
;

\draw[thick, gray]
(buff6) ++(up:12pt) -- (in9) ++(down:16pt) -- ++(down:36pt) node (l9) {}
(buff6) ++(up:17pt)++(right:2pt) node[] {$\outp^v_{\bar{B}+1}$}
(l9)++(right:2pt) node[fill=white] {$\inp^v_{\bar{B}+1}$}
;

%\draw[dotted, thick, gray]
%(in2)++(up:0pt) -- ++(10pt,-10pt) -- (label2.north)
%(in4)++(up:0pt) -- (label2.north)
%(in6)++(up:0pt) -- (label2.north)
%(in8)++(up:0pt) -- (label2.north)
%;
\end{tikzpicture}
\caption{Recursion pattern of left nodes.}
\label{subfig:pattern1}
\end{subfigure}
\begin{subfigure}{.33\textwidth}
\begin{tikzpicture}[scale=1.1]
%recursion tree
\draw[thick, level/.style={sibling distance=80/#1, level distance=20pt}, every node/.style={circle, solid, draw}, dotted, align=center]
node[fill=black] (root) {}
  child[sibling distance=60pt]{ node[fill=gray!25, label={[label distance=-5pt]1:$R_{\ell}$}] (child1) {}
    child{ node[fill=black, label={[label distance=-5pt]1:$R_c$}] (child11) {}
      child{ node[fill=gray!25] (child111) {}
        child{ node (child1111) {}}
      }
      child{ node[fill=black] (child112) {}
        child[sibling distance=15pt]{ node (child1121) {}}
        child[sibling distance=15pt]{ node (child1122) {}}
      }
    }
  }
  child{ node[fill=black, label={[label distance=-5pt]1:$R_r$}] (child2) {}
    child[sibling distance=40pt]{ node[fill=gray!25] (child21) {}
      child{ node[fill=black] (child211) {}
        child[sibling distance=15pt]{ node (child2111) {}}
        child[sibling distance=15pt]{ node (child2112) {}}
      }
    }
    child[sibling distance=40pt]{ node[fill=black] (child22) {}
      child[sibling distance=25pt]{ node[fill=gray!25] (child221) {}
        child{ node (child2211) {}}
      }
      child[sibling distance=25pt]{ node[fill=black] (child222) {}
        child[sibling distance=15pt]{ node (child2221) {}}
        child[sibling distance=15pt]{ node (child2222) {}}
      }
    }
  }
;

\draw decorate[decoration={brace,mirror,raise=0pt, amplitude=5pt}]{
(child1111) ++(left:15pt)++(down:10pt) --node[right=3pt] (a1) {} ++(up:90pt)};
\draw decorate[decoration={brace,raise=0pt, amplitude=5pt}]{
(child2222) ++(right:15pt)++(down:10pt) --node[left=3pt] (a2) {} ++(up:90pt)};
\draw[thick, ->, shorten >=2pt] (a1) -- (child1);
\draw[thick, ->, shorten >=2pt] (a2) -- ++(-25pt,30pt) -- (root);
\node (spacing) at (1,-3.2) {};
\end{tikzpicture}
\caption{Recursion tree $T_4$.}
\label{subfig:rectree}
\end{subfigure}
\begin{subfigure}{.33\textwidth}
\begin{tikzpicture}[scale=1.28]
\draw[thick]
node (out1) {}
++(right:.6) node (out2) {}
++(right:.6) node (out3) {}
++(right:.6) node (out4) {}
++(right:.6) node[operator] (op1) {$\OP$}
++(right:.6) node[operator] (op2) {$\OP$}
++(right:.6) node (op3) {}
++(right:.6) node[operator] (op4) {$\OP$}

(op1) -- ++(up:12pt)
(op2) -- ++(up:12pt)
%(op3) -- ++(up:12pt)
(op4) -- ++(up:12pt)

(out1) ++(up:12pt) -- ++(down:34pt) ++(down:20pt) -- ++(down:12pt) node (in1) {}
(out2) ++(up:12pt) -- ++(down:34pt) ++(down:20pt) -- ++(down:12pt) node (in2) {}
(out3) ++(down:48pt) node (in3) {}
(out4) ++(up:12pt) -- ++(down:34pt) ++(down:20pt) -- ++(down:12pt) node (in4) {}
(op1) -- ++(down:22pt) ++(down:20pt) -- ++(down:12pt) node (in5) {}
(op2) -- ++(down:22pt) ++(down:20pt) -- ++(down:12pt) node (in6) {}
(op3) ++(down:48pt) node (in7) {}
(op4) -- ++(down:22pt) ++(down:20pt) -- ++(down:12pt) node (in8) {}

(out4) ++(down:17pt) node[circ, fill=black, draw] {} -- (op1.north west)
(out4) ++(down:17pt) -- (op2.north west)
%(out4) ++(down:17pt) -- (op3.north west)
(out4) ++(down:17pt) -- (op4.north west)

(out1) ++(down:22pt)++(left:4pt) node (Rrleft) {}
(out4) ++(down:42pt)++(right:4pt) node (Rrright) {}
(out2) ++(down:32pt)++(right:10pt) node (label1) {$R_{\ell}$}
(Rrleft) rectangle (Rrright)

(op1) ++(down:22pt)++(left:4pt) node (Rlleft) {}
(op4) ++(down:42pt)++(right:4pt) node (Rlright) {}
(op3) ++(down:32pt)++(left:10pt) node (label2) {$R_r$}
(Rlleft) rectangle (Rlright)
;

\draw[thick]
(op3) node {$\hdots$}
(out3) node {$\hdots$}
(in3) node {$\hdots$}
(in7) node {$\hdots$}

(in1) node[fill=white] {$\inp^v_1$}
(in2) node[fill=white] {$\inp^v_2$}
(in4) node[fill=white] {$\inp^v_{\bar{B}}$}
(in6) node[fill=white, text=white] {$\inp^v_{\bar{B}+2}$}
(in5) node[fill=white] {$\inp^v_{\bar{B}+1}$}
(in6)++(right:4pt) node {$\inp^v_{\bar{B}+2}$}
(in8) node[fill=white] {$\inp^v_B$}

(out1) ++(up:16pt) node[] {$\outp^v_1$}
(out2) ++(up:16pt) node[] {$\outp^v_2$}
(out4) ++(up:16pt) node[] {$\outp^v_{\bar{B}}$}
(op1) ++(up:16pt) node[] {$\outp^v_{\bar{B}+1}$}
(op2) ++(up:16pt)++(right:4pt) node[] {$\outp^v_{\bar{B}+2}$}
(op4) ++(up:16pt) node[] {$\outp^v_{B}$}
;

%\draw[dashed, rounded corners, thick, gray]
%(out1)++(left:9pt)++(up:17pt) node (upleft) {}
%(op4)++(down:22pt)++(right:3pt) node (downright) {}
%(upleft) rectangle (downright);
\end{tikzpicture}
\caption{Recursion pattern of right nodes.}
\label{subfig:pattern2}
\end{subfigure}


==> recursiontree2.tex <==
\begin{subfigure}{.7\textwidth}
\resizebox{\textwidth}{!}{
\begin{tikzpicture}
%recursion tree
\draw[thick, level/.style={sibling distance=\linewidth/(#1*1.5), level distance=15pt}, every node/.style={circle, solid, draw}, dotted, align=center]
node[fill=black] (root) {}
  child[sibling distance=180pt]{ node[fill=gray!25, label={[label distance=-5pt]10:$R_{\ell}$}] (child1) {}
    child{ node[fill=black, label={[label distance=-3pt]1:$R_c$}] (child11) {}
      child{ node[fill=gray!25] (child111) {}
        child{ node (child1111) {}}
      }
      child[sibling distance=80pt]{ node[fill=black] (child112) {}
        child[sibling distance=40pt]{ node (child1121) {}}
        child[sibling distance=50pt]{ node (child1122) {}}
      }
    }
  }
  child[sibling distance=180pt]{ node[fill=black, label={[label distance=-5pt]10:$R_r$}] (child2) {}
    child[sibling distance=90pt]{ node[fill=gray!25, label={[label distance=-5pt]100:$R_{\ell'}$}] (child21) {}
      child{ node[fill=black] (child211) {}
        child[sibling distance=50pt]{ node (child2111) {}}
        child[sibling distance=50pt]{ node (child2112) {}}
      }
    }
    child[sibling distance=90pt]{ node[fill=black, label={[label distance=-5pt]10:$R_{r'}$}] (child22) {}
      child[sibling distance=50pt]{ node[fill=gray!25] (child221) {}
        child{ node (child2211) {}}
      }
      child[sibling distance=50pt]{ node[fill=black] (child222) {}
        child[sibling distance=20pt]{ node (child2221) {}}
        child[sibling distance=20pt]{ node (child2222) {}}
      }
    }
  }
;

%aggregation trees
\draw[thick, level/.style={sibling distance=40pt/#1, level distance=20pt}, child anchor = east, node distance=10pt]
node[circle] at (child1111) (atree1) {}
 child{ node[operator] {$\OP$}
   child[sibling distance=30pt]{ node[operator] (op1) {$\OP$}
     child[sibling distance=20pt]{ node[input, label=left:{$\inp_1$}] (in1) {}}
     child[sibling distance=20pt]{ node[input, label=left:{$\inp_2$}] (in2) {}}
   }
   child[sibling distance=50pt]{ node[operator] {$\OP$}
     child[sibling distance=20pt]{ node[input, label=left:{$\inp_3$}] (in3) {}}
     child[sibling distance=20pt]{ node[input, label=left:{$\inp_4$}] (in4) {}}
   }
 }
(child1121) -- ++(down:24pt)
(child1121) ++(down:20pt) node (atree2) {}
 child{ node[operator] {$\OP$}
   child{ node[input, label=left:{$\inp_5$}] (in5) {}}
   child{ node[input, label=left:{$\inp_6$}] (in6) {}}
 }
(child1122) -- ++(down:24pt)
(child1122) ++(down:20pt) node (atree3) {}
 child{ node[operator] {$\OP$}
   child{ node[input, label=left:{$\inp_7$}] (in7) {}}
   child{ node[input, label=left:{$\inp_8$}] (in8) {}}
 }
(child2111) -- ++(down:24pt)
(child2111) ++(down:20pt) node (atree4) {}
 child{ node[operator] {$\OP$}
   child{ node[input, label=left:{$\inp_9$}] (in9) {}}
   child{ node[input, label=left:{$\inp_{10}$}] (in10) {}}
 }
(child2112) -- ++(down:24pt)
(child2112) ++(down:20pt) node (atree5) {}
 child{ node[operator] {$\OP$}
   child{ node[input, label=left:{$\inp_{11}$}] (in11) {}}
   child{ node[input, label=left:{$\inp_{12}$}] (in12) {}}
 }
(child2211) -- ++(down:24pt)
(child2211) ++(down:20pt) node(atree6) {}
 child{ node[operator] {$\OP$}
   child{ node[input, label=left:{$\inp_{13}$}] (in13) {}}
   child{ node[input, label=left:{$\inp_{14}$}] (in14) {}}
 }
(child2221) -- ++(down:44pt)
(child2221) ++(down:40pt) node (atree7) {}
 child{ node[input, label=left:{$\inp_{15}$}] (in15) {}}
(child2222) -- ++(down:44pt)
(child2222) ++(down:40pt) node (atree8) {}
 child{ node[input, label=left:{$\inp_{16}$}] (in16) {}}
;

\draw[thick]
(op1)++(up:32pt) node[buffer] (buff1) {}
(op1) --(buff1.north) -- ++(up:10pt) -- (child111)
(child1)++(left:20pt)++(down:7pt) node[anchor=east] (label1) {$\inp^{\ell}_1,\inp^{\ell}_3,\inp^{\ell}_5,\inp^{\ell}_7$} -- (child1)
(child21)++(left:15pt)++(down:7pt) node[anchor=east] {$\inp^{\ell'}_1,\inp^{\ell'}_{3}$} -- (child21)
(in1)++(up:35pt) node[buffer] (buff2) {}
(in1) -- (buff2.north) -- ++(up:5pt) node[label={[label distance=-6pt]90:$\inp^{\ell}_1$}] {}
(in3)++(up:45pt) node[buffer] (buff3) {} node[label={[label distance=4pt]90:$\inp^{\ell}_3$}] {}
(in3) -- (buff3.north) -- ++(up:5pt) 
%(in3)++(up:18pt)++(left:8pt) node[buffer] (buff3) {}
%(in3.east) -- (buff3.south) (buff3.north) -- ++(up:5pt)
(in5)++(up:35pt) node[buffer] (buff4) {}
(in5) -- (buff4.north) -- ++(up:5pt) node[label={[label distance=-6pt]90:$\inp^{\ell}_5$}] {}
(in7)++(up:35pt) node[buffer] (buff5) {}
(in7) -- (buff5.north) -- ++(up:5pt) node[label={[label distance=-6pt]90:$\inp^{\ell}_7$}] {}
(in9)++(up:35pt) node[buffer] (buff6) {}
(in9) -- (buff6.north) -- ++(up:5pt) node[label={[label distance=-6pt]90:$\inp^{\ell'}_{1}$}] {}
(in11)++(up:35pt) node[buffer] (buff7) {}
(in11) -- (buff7.north) -- ++(up:5pt) node[label={[label distance=-6pt]90:$\inp^{\ell'}_{3}$}] {}
(in13)++(up:35pt) node[buffer] (buff8) {}
(in13) -- (buff8.north) -- ++(up:15pt) -- (child221)
;
\end{tikzpicture}}
\caption{Recursion tree $T_4$ with separated aggregation trees and added
buffers.}
\label{subfig:rectree2}
\end{subfigure}
\begin{subfigure}{.29\textwidth}
\resizebox{.95\columnwidth}{!}{
\begin{tikzpicture}
\draw[thick] 
node (out1) {}
++(right:.6) node (out2) {}
++(right:.6) node (out3) {}
++(right:.6) node[buffer] (buff) {}
++(right:.6) node[operator] (op1) {$\OP$}
++(right:.6) node[operator] (op2) {$\OP$}
++(right:.6) node[operator] (op3) {$\OP$}
++(right:.6) node[operator] (op4) {$\OP$}

(buff) -- ++(up:12pt)
(op1) -- ++(up:12pt)
(op2) -- ++(up:12pt)
(op3) -- ++(up:12pt)
(op4) -- ++(up:12pt)

(out1) ++(up:12pt) -- ++(down:34pt) ++(down:14pt) -- ++(down:3pt)
(out2) ++(up:12pt) -- ++(down:34pt) ++(down:14pt) -- ++(down:3pt)
(out3) ++(up:12pt) -- ++(down:34pt) ++(down:14pt) -- ++(down:3pt)
(buff) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)
(op1) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)
(op2) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)
(op3) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)
(op4) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)

(out1) ++(down:22pt)++(left:4pt) node (Rrleft) {}
(buff) ++(down:36pt)++(right:4pt) node (Rrright) {}
(out2) ++(down:29pt)++(right:10pt) node (label1) {$R_{\ell'}$}
(Rrleft) rectangle (Rrright)

(op1) ++(down:22pt)++(left:4pt) node (Rlleft) {}
(op4) ++(down:36pt)++(right:4pt) node (Rlright) {}
(op3) ++(down:29pt)++(left:10pt) node (label2) {$R_{r'}$}
(Rlleft) rectangle (Rlright)

%decorate[decoration={brace,mirror,raise=3pt, amplitude=5pt}]{
%(leftleft) -- node[below=6pt] {$left\ child$} (leftright)}
%decorate[decoration={brace,mirror,raise=3pt, amplitude=5pt}]{
%(rightleft) -- node[below=6pt] {$right\ child$} (rightright)}
%(out2) ++(down:40pt)++(right:3pt) node (label1) {$left\ child$}
%(op3) ++(down:40pt)++(left:3pt) node (label2) {$right\ child$}

(buff) ++(down:17pt) node[circ, fill=black, draw] {} -- (op1.north west)
%node[rectangle, draw, inner sep=8pt, dashed, rounded corners, gray] {}
(buff) ++(down:17pt) -- (op2.north west)
(buff) ++(down:17pt) -- (op3.north west)
(buff) ++(down:17pt) -- (op4.north west)
;

\draw[blue, thick]
node[operator] at (op4) {$\OP$}
(op4) -- +(up:12pt)
(op4) -- ++(down:22pt) ++(down:14pt) -- ++(down:3pt)
(buff) ++(down:17pt) -- (op4.north west)
(buff) ++(down:17pt) -- ++(down:5pt) ++(down:14pt) -- ++(down:3pt)
;

%\draw[gray, dashed, thick]
%(out1)++(down:27pt) -- (label1.north)
%(out2)++(down:27pt) -- (label1.north)
%(out3)++(down:27pt) -- (label1.north)
%(buff)++(down:27pt) -- (label1.north)
%;

%\draw[dotted, thick, gray]
%(op1)++(down:27pt) -- (label2.north)
%(op2)++(down:27pt) -- (label2.north)
%(op3)++(down:27pt) -- (label2.north)
%(op4)++(down:27pt) -- (label2.north)
%;

\draw[dashed, rounded corners, thick, gray]  
(buff)++(right:9pt)++(up:15pt) node {$R_r$}
(out1)++(left:7pt)++(up:21pt) node (upleft) {}
(op4)++(down:42pt)++(right:9pt) node (downright) {}
(upleft) rectangle (downright);
\end{tikzpicture}}\\
\resizebox{.95\columnwidth}{!}{
\begin{tikzpicture}
\draw[thick]
node (out1) {}
++(right:.6) node[buffer] (buff1) {}
++(right:.6) node[operator] (op1) {$\OP$}
++(right:.6) node[buffer] (buff2) {}
++(right:.6) node[operator] (op2) {$\OP$}
++(right:.6) node[buffer] (buff3) {}
++(right:.6) node[operator] (op3) {$\OP$}
++(right:.6) node (out8) {}

(out1) ++(down:46pt) node (in1) {}
(buff1) -- ++(up:12pt) ++(down:32pt) node (in2) {} ++(down:12pt) -- ++(down:5pt)
(op1) -- ++(up:12pt) ++(down:26pt) node (in3) {}
(buff2) -- ++(up:12pt) ++(down:32pt) node (in4) {} ++(down:12pt) -- ++(down:5pt)
(op2) -- ++(up:12pt) ++(down:26pt) node (in5) {}
(buff3) -- ++(up:12pt) ++(down:32pt) node (in6) {} ++(down:12pt) -- ++(down:5pt)
(op3) -- ++(up:12pt) ++(down:26pt) node (in7) {}
(out8) ++(down:20pt) node (in8) {} ++(down:12pt) -- ++(down:5pt)

(out1)++(up:12pt) -- (in1)
(buff1) -- (in2)
%(op1) -- (in3)
(in2) ++(up:10pt) node[circ] {} -- (op1.north west)
(buff2) -- (in4)
%(op2) -- (in5)
(in4) ++(up:10pt) node[circ] {} -- (op2.north west)
(buff3) -- (in6)
%(op3) -- (in7)
(in6) ++(up:10pt) node[circ] {} -- (op3.north west)
(out8)++(up:12pt) -- (in8)

(in2) ++(up:4pt)++(left:4pt) node (Rcleft) {}
(in8) ++(down:12pt)++(right:4pt) node (Rcright) {}
(in4) ++(down:4pt) node (label) {$R_c$}
(Rcleft) rectangle (Rcright)

%(in2) ++(down:.8)++(right:.2) node (label1) {$aggregation\ tree$}
%(in6) ++(down:.8)++(left:0) node (label2) {$(right)\ child$}

(in1) node[fill=white] (l1) {$\inp^{\ell}_1$}
;

\draw[thick,dashed]
(op1) -- ++(down:46pt) node[fill=white] {$\inp^{\ell}_3$}
(op2) -- ++(down:46pt) node[fill=white] {$\inp^{\ell}_5$}
(op3) -- ++(down:46pt) node[fill=white] {$\inp^{\ell}_7$}
;

\draw[thick, blue] (out8)++(up:12pt) -- (in8) ++(down:12pt) -- ++(down:5pt);

\draw[dashed, rounded corners, thick, gray] 
(buff2)++(right:9pt)++(up:15pt) node {$R_{\ell}$}
(out1)++(left:8pt)++(up:21pt) node (upleft) {}
(in8)++(down:32pt)++(right:8pt) node (downright) {}
(upleft) rectangle (downright);

%\draw[gray, dashed]
%(in1)++(up:0pt) -- (label1.north)
%(in3)++(up:0pt) -- (label1.north)
%(in5)++(up:0pt) -- (label1.north)
%(in7)++(up:0pt) -- (label1.north)
%;

%\draw[dotted, thick, gray]
%(in2)++(up:0pt) -- ++(10pt,-10pt) -- (label2.north)
%(in4)++(up:0pt) -- (label2.north)
%(in6)++(up:0pt) -- (label2.north)
%(in8)++(up:0pt) -- (label2.north)
%;
\end{tikzpicture}}
\caption{Recursive patterns $R_r$ and $R_{\ell}$.}
\label{subfig:recpatterns}
\end{subfigure}


==> recursiontreeex.tex <==
\begin{tikzpicture}

  % Boxes
  % Second Layer
  \fill[gray!35, rounded corners]
    (-.3,-1.2) -- (6.7,-1.2) -- (6.7,-1.8) -- (7.6,-1.8)
    -- (7.6,-4.8) -- (-.3,-4.8) -- cycle
  ;
  \fill[gray!85, rounded corners]
    (7.7,-1.8) -- (10.5,-1.8) -- (10.5,-1.2) -- (15.5,-1.2)
    -- (15.5,-4.8) -- (7.7,-4.8) -- cycle
  ;
  % Third Layer
  \filldraw[fill=gray!85, rounded corners, line width=.5]
    (.6,-2.2) rectangle (7.5,-4.7)
    (11.7,-2.7) -- (12.5,-2.7) -- (12.5,-2.2) -- (15.4,-2.2)
    -- (15.4,-4.7) -- (11.7,-4.7) -- cycle
  ;
  \filldraw[fill=gray!35, rounded corners, line width=.5]
    (7.8,-2.2) -- (10.5,-2.2) -- (10.5,-2.7) -- (11.5,-2.7)
    -- (11.5,-4.7) -- (7.8,-4.7) -- cycle
  ;
  % Fourth Layer
  \filldraw[fill=gray!35, rounded corners, line width=.5]
    (.7,-3.5) rectangle (3.3,-4.6)
    (11.8,-3.5) rectangle (13.3,-4.6)
  ;
  \filldraw[fill=gray!85, rounded corners, line width=.5]
    (4.7,-3.5) rectangle (7.4,-4.6)
    (8.7,-3.5) rectangle (11.4,-4.6)
    (13.7,-3.5) rectangle (15.3,-4.6)
  ;

  % Outputs
  \pgfmathsetmacro{\kappa}{1}
  \path
    node[label={[label distance=-8pt]$\outp_{1}$}] (out0) at (0,0) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{2}$}] (out1) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{3}$}] (out2) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{4}$}] (out3) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{5}$}] (out4) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{6}$}] (out5) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{7}$}] (out6) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{8}$}] (out7) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{9}$}] (out8) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{10}$}] (out9) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{11}$}] (outa) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{12}$}] (outb) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{13}$}] (outc) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{14}$}] (outd) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{15}$}] (oute) {}
    ++(right:\kappa) node[label={[label distance=-8pt]$\outp_{16}$}] (outf) {}
  ;

  % First Layer
  \pgfmathsetmacro{\alpha}{.5}
  \pgfmathsetmacro{\beta}{1.6}
  \draw[thick]
    % wires
    (out0) -- ++(down:\beta)
    (out1) -- ++(down:\beta)
    (out2) -- ++(down:\beta)
    (out3) -- ++(down:\beta)
    (out4) -- ++(down:\beta)
    (out5) -- ++(down:\beta)
    (out6) -- ++(down:\beta)
    % buffer + forks above
    (out7) -- ++(down:\alpha) node[buffer, fill=white] (buff17) {}
    ++(down:.6) node[circ] (fork171) {}
    ++(right:.1)++(down:.2) node[circ] (fork172) {}
    ++(right:.1)++(down:.2) node[circ] (fork173) {}
    (buff17) -- ++(down:\beta - \alpha)
    (fork172) -- ++(down:.3)
    (fork173) -- ++(down:.1)
    % operator
    (out8) -- ++(down:\alpha) node[operator, fill=white] (op18) {$\OP$} -- ++(down:\beta - \alpha)
    (out9) -- ++(down:\alpha) node[operator, fill=white] (op19) {$\OP$} -- ++(down:\beta - \alpha)
    (outa) -- ++(down:\alpha) node[operator, fill=white] (op1a) {$\OP$} -- ++(down:\beta - \alpha)
    (outb) -- ++(down:\alpha) node[operator, fill=white] (op1b) {$\OP$} -- ++(down:\beta - \alpha)
    (outc) -- ++(down:\alpha) node[operator, fill=white] (op1c) {$\OP$} -- ++(down:\beta - \alpha)
    (outd) -- ++(down:\alpha) node[operator, fill=white] (op1d) {$\OP$} -- ++(down:\beta - \alpha)
    (oute) -- ++(down:\alpha) node[operator, fill=white] (op1e) {$\OP$} -- ++(down:\beta - \alpha)
    (outf) -- ++(down:\alpha) node[operator, fill=white] (op1f) {$\OP$} -- ++(down:\beta - \alpha)
    % cross wiring
    (fork171) -- (op18.north west)
    (fork171) -- (op19.north west)
    (fork172) -- (op1a.north west)
    (fork172) -- (op1b.north west)
    (fork172) -- (op1c.north west)
    (fork173) -- (op1d.north west)
    (fork173) -- (op1e.north west)
    (fork173) -- (op1f.north west)
  ;


  % Second Layer
  \pgfmathsetmacro{\alpha}{1.6}
  \pgfmathsetmacro{\beta}{1}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    % buffer + operators
    (out1) ++(down:\alpha) node[buffer, fill=white] (buff21) {}
    ++(down:.5) node[circ] (fork21) {}
    (buff21) -- ++(down:\beta)
    (out2) ++(down:\alpha) node[operator, fill=white] (op22) {$\OP$} -- ++(down:.5) node (anchor2) {}
    (out3) ++(down:\alpha) node[buffer, fill=white] (buff23) {}
    ++(down:.5) node[circ] (fork23) {}
    (buff23) -- ++(down:\beta)
    (out4) ++(down:\alpha) node[operator, fill=white] (op24) {$\OP$} -- ++(down:.5) node (anchor4) {}
    (out5) ++(down:\alpha) node[buffer, fill=white] (buff25) {}
    ++(down:.5) node[circ] (fork25) {}
    (buff25) -- ++(down:\beta)
    (out6) ++(down:\alpha) node[operator, fill=white] (op26) {$\OP$} -- ++(down:.5) node (anchor6) {}
    % wires
    (out7) ++(down:\alpha) -- ++(down:\beta)
    (out7) ++(down:\alpha) ++(right:.1) -- ++(down:\beta)
    (out7) ++(down:\alpha) ++(right:.2) -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
    (out9) ++(down:\alpha) -- ++(down:\beta)
    (outa) ++(down:\alpha) -- ++(down:\beta)
    % fork
    (outb) ++(down:\alpha) node[buffer, fill=white] (buff2b) {}
    ++(down:.5) node[circ] (fork2b1) {}
    ++(right:.1)++(down:.2) node[circ] (fork2b2) {}
    (buff2b) -- ++(down:\beta)
    (fork2b2) -- ++(down:.3)
    % operators
    (outc) ++(down:\alpha) node[operator, fill=white] (op2c) {$\OP$} -- ++(down:\beta)
    (outd) ++(down:\alpha) node[operator, fill=white] (op2d) {$\OP$} -- ++(down:\beta)
    (oute) ++(down:\alpha) node[operator, fill=white] (op2e) {$\OP$} -- ++(down:\beta)
    (outf) ++(down:\alpha) node[operator, fill=white] (op2f) {$\OP$} -- ++(down:\beta)
    % cross wiring
    (fork21) -- (op22.north west)
    (fork23) -- (op24.north west)
    (fork25) -- (op26.north west)
    (fork2b1) -- (op2c.north west)
    (fork2b2) -- (op2d.north west)
    (fork2b2) -- (op2e.north west)
    (fork2b2) -- (op2f.north west)
  ;

  % Third Layer
  \pgfmathsetmacro{\alpha}{2.6}
  \pgfmathsetmacro{\beta}{1.2}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    (out1) ++(down:\alpha) -- ++(down:\beta)
    (out3) ++(down:\alpha) node[buffer, fill=white] (buff33) {}
    ++(down:.6) node[circ] (fork331) {}
    ++(right:.1)++(down:.2) node[circ] (fork332) {}
    (fork332) -- ++(down:.4)
    (buff33) -- ++(down:\beta)
    (out5) ++(down:\alpha) node[operator, fill=white] (op35) {$\OP$} -- ++(down:\beta)
    (out7) ++(down:\alpha+.2)++(right:.2) node[operator, fill=white] (op373) {$\OP$}
    (out7) ++(down:\alpha+.1)++(right:.1) node[operator, fill=white] (op372) {$\OP$}
    (out7) ++(down:\alpha) node[operator, fill=white] (op371) {$\OP$}
    ++(down:.8) node[circ] (fork37) {}
    (out8) ++(down:\alpha) -- ++(down:\beta)
    % buffer + operator
    (out9) ++(down:\alpha) node[buffer, fill=white] (buff39) {}
    ++(down:.5) node[circ] (fork39) {}
    (buff39) -- ++(down:\beta)
    (outa) ++(down:\alpha) node[operator, fill=white] (op3a) {$\OP$} -- ++(down:.5) node (anchora) {}
    % wires
    (outb) ++(down:\alpha) -- ++(down:\beta)
    (outb) ++(down:\alpha) ++(right:.1) -- ++(down:\beta)
    (outc) ++(down:\alpha) -- ++(down:\beta)
    % buffer + operators
    (outd) ++(down:\alpha) node[buffer, fill=white] (buff3d) {}
    ++(down:.5) node[circ] (fork3d) {}
    (buff3d) -- ++(down:\beta)
    (oute) ++(down:\alpha) node[operator, fill=white] (op3e) {$\OP$} -- ++(down:\beta)
    (outf) ++(down:\alpha) node[operator, fill=white] (op3f) {$\OP$} -- ++(down:\beta)
  ;
  \draw[thick]
    % cross wiring
    (fork331) -- (op35.north west)
    (fork332) -- (op371.north west)
    (fork332) -- (op372.north west)
    (fork332) -- (op373.north west)
    (op371) -- ++(down:\beta)
    (fork37) -- (op372.west)
    (fork37) -- (op373.west)
    (fork39) -- (op3a.north west)
    (fork3d) -- (op3e.north west)
    (fork3d) -- (op3f.north west)
  ;

  % Fourth Layer
  \pgfmathsetmacro{\alpha}{3.8}
  \pgfmathsetmacro{\beta}{1.4}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:\beta)
    (out1) ++(down:\alpha) -- ++(down:\beta)
    (out3) ++(down:\alpha) -- ++(down:\beta)
    (out3) ++(down:\alpha)++(right:.1) -- ++(down:\beta)
    (out5) ++(down:\alpha) node[buffer, fill=white] (buff45) {}
    ++(down:.7) node[circ] (fork45) {}
    (buff45) -- ++(down:\beta)
    (out7) ++(down:\alpha) node[operator, fill=white] (op47) {$\OP$} -- ++(down:\beta)
    (out8) ++(down:\alpha) -- ++(down:\beta)
    (out9) ++(down:\alpha) node[buffer, fill=white] (buff49) {}
    ++(down:.7) node[circ] (fork49) {}
    (buff49) -- ++(down:\beta)
    (outb) ++(down:\alpha+.1)++(right:.1) node[operator, fill=white] (op4a2) {$\OP$}
    (outb) ++(down:\alpha) node[operator, fill=white] (op4a1) {$\OP$}
    ++(down:.7) node[circ] (fork4a) {}
    (outc) ++(down:\alpha) -- ++(down:\beta)
    (outd) ++(down:\alpha) -- ++(down:\beta)
    (oute) ++(down:\alpha) node[buffer, fill=white] (buff4e) {}
    ++(down:.5) node[circ] (fork4e) {}
    (buff4e) -- ++(down:\beta)
    (outf) ++(down:\alpha) node[operator, fill=white] (op4f) {$\OP$} -- ++(down:\beta)
  ;
  \draw[thick]
    % cross wiring
    (fork45) -- (op47.north west)
    (fork49) -- (op4a1.north west)
    (fork49) -- (op4a2.north west)
    (op4a1) -- ++(down:\beta)
    (fork4a) -- (op4a2.west)
    (fork4e) -- (op4f.north west)
  ;

  % Aggregation trees
  \pgfmathsetmacro{\alpha}{5.2}
  \pgfmathsetmacro{\beta}{2}
  \draw[thick]
    (out0) ++(down:\alpha) -- ++(down:1.1) node[buffer, fill=white] (buff60) {}
    ++(down:.6) node[circ] (fork60){}
    ++(down:.3) node[input, label=left:{$\inp_{1}$}] {}
    (out0)++(down:\alpha+\beta) -- (buff60)
    (out1) ++(down:\alpha) node[buffer, fill=white] (buff51) {}
    ++(down:.7) node[circ] (fork51) {}
    ++(down:.4) node[operator, fill=white] (op61) {$\OP$}
    (out1) ++(down:\alpha+\beta) node[input, label=left:{$\inp_{2}$}] {} -- (op61)
    (buff51) -- (op61)
    (out2) ++(down:\alpha) -- ++(down:1.1) node[buffer, fill=white] (buff62) {}
    ++(down:.6) node[circ] (fork62) {}
    ++(down:.3) node[input, label=left:{$\inp_{3}$}] {}
    (out2) ++(down:\alpha+\beta) -- (buff62)
    (out3) ++(down:\alpha+.1)++(right:.1) node[operator, fill=white] (op532) {$\OP$}
    (out3) ++(down:\alpha) node[operator, fill=white] (op531) {$\OP$}
    ++(down:.7) node[circ] (fork53) {}
    ++(down:.4) node[operator, fill=white] (op63) {$\OP$}
    (out3) ++(down:\alpha+\beta) node[input, label=left:{$\inp_{4}$}] {} -- (op63)
    (out4) ++(down:\alpha) node[buffer, fill=white] (buff54) {}
    ++(down:.5) node[circ] (fork54) {}
    (buff54) -- ++(down:\beta) node[input, label=left:{$\inp_{5}$}] {}
    (out5) ++(down:\alpha) node[operator, fill=white] (op55) {$\OP$} -- ++(down:\beta) node[input, label=left:{$\inp_{6}$}] {}
    (out6) ++(down:\alpha) node[buffer, fill=white] (buff56) {}
    ++(down:.5) node[circ] (fork56) {}
    (buff56) -- ++(down:\beta) node[input, label=left:{$\inp_{7}$}] {}
    (out7) ++(down:\alpha) node[operator, fill=white] (op57) {$\OP$} -- ++(down:\beta) node[input, label=left:{$\inp_{8}$}] {}
    (out8) ++(down:\alpha) node[buffer, fill=white] (buff58) {}
    ++(down:.5) node[circ] (fork58) {}
    (buff58) -- ++(down:\beta) node[input, label=left:{$\inp_{9}$}] {}
    (out9) ++(down:\alpha) node[operator, fill=white] (op59) {$\OP$} -- ++(down:\beta) node[input, label=left:{$\inp_{10}$}] {}
    (outa) ++(down:\alpha) node[buffer, fill=white] (buff5a) {}
    ++(down:.5) node[circ] (fork5a) {}
    (buff5a) -- ++(down:\beta) node[input, label=left:{$\inp_{11}$}] {}
    (outb) ++(down:\alpha) node[operator, fill=white] (op5b) {$\OP$} -- ++(down:\beta) node[input, label=left:{$\inp_{12}$}] {}
    (outc) ++(down:\alpha) node[buffer, fill=white] (buff5c) {}
    ++(down:.5) node[circ] (fork5c) {}
    (buff5c) -- ++(down:\beta) node[input, label=left:{$\inp_{13}$}] {}
    (outd) ++(down:\alpha) node[operator, fill=white] (op5d) {$\OP$} -- ++(down:\beta) node[input, label=left:{$\inp_{14}$}] {}
    (oute) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$\inp_{15}$}] {}
    (outf) ++(down:\alpha) -- ++(down:\beta) node[input, label=left:{$\inp_{16}$}] {}
  ;
  \draw[thick]
    % cross wiring
    (fork60) -- (op61.north west)
    (fork51) -- (op531.north west)
    (fork51) -- (op532.north west)
    (fork62) -- (op63.north west)
    (fork53) -- (op532.west)
    (op531) -- (op63)
    (fork54) -- (op55.north west)
    (fork56) -- (op57.north west)
    (fork58) -- (op59.north west)
    (fork5a) -- (op5b.north west)
    (fork5c) -- (op5d.north west)
  ;
  \draw[thick,dashed]
    (out2) ++(down:\alpha) -- (anchor2.center)
    (buff54) -- (anchor4.center)
    (buff56) -- (anchor6.center)
    (buff5a) -- (anchora.center)
  ;

\end{tikzpicture}

